Breaking open the black box of the production function: an agent-based model accounting for time in production processes

Traditional notions of production function do not consider the time dimension, appearing thus timeless and instantaneous. We propose an agent-based model accounting for the whole production side of the economy to unfold the production process from its very beginning, when firms receive production orders, to the delivery of the products to the market. In the model we analyze with a high-degree of details how heterogeneous firms, having labor and capital as productive factors, behave along all the realization processes of their outputs. The main focus covers: i) the heterogeneous duration of firms' production processes, ii) the adaptive strategies they implement to adjust their choices, and iii) the possible failures which may occur due to the duration of the production. Our agent-based model is a controlled experiment: we use a virtual central planner mechanism, which acts as the demand side of the economy, to observe which firm individual behaviors and aggregate macroeconomic outcomes emerge as a reply to its different behaviors in a ceteris paribus environment. Our applied goal, then, is to discuss the role of industrial policy by modeling production processes in detail.

==> firmsProductionProcesses.tex <==
%\usepackage{tikz}
%\usetikzlibrary{shapes.geometric, arrows}

\tikzstyle{block} = [rectangle, draw, text width=1.5cm, text centered, rounded corners, fill=blue!20]
\tikzstyle{arrow} = [thick,->,>=stealth]



\begin{scriptsize}
\begin{tikzpicture}[node distance=2cm]

\node[block] (1) {productive\\process\\repository 1};
\node[block, right of=1] (2) {productive\\process\\repository 2};
\node[,right of=2](3){~};
\node[block, right of=3] (4) {productive\\process\\repository n};
\node[block, right of=4, yshift=1.5cm] (100) {central planner};

\node[block, below of=1, yshift=0cm,xshift=0.5cm] (5) {firm 1};
\node[block, below of=2, yshift=0cm,xshift=0.5cm] (6) {firm 2};
\node[,right of=6](7){\ldots};
\node[block, below of=4, yshift=0cm,xshift=0.5cm] (8) {firm n};
%\node[,right of=8](14){~};
\node[block, right of=8, yshift=0.6cm] (15) {each firm has its own balance-sheet};

%arrows describing links between firms and balancesheets (keep or drop?)
\draw [arrow] (5) |- (15);
\draw [arrow] (6) |- (15);
\draw [arrow] (8) |- (15);

\draw [arrow] ([xshift=-2cm]1) -> ([xshift=-2cm]5);
\draw [arrow] ([xshift=-1cm]1) -> ([xshift=-1cm]5);
\draw [arrow] (1) -> (5);
\draw [arrow] (2) -> (6);
\draw [arrow] ([xshift=-1cm]4) -> ([xshift=-1cm]8);
\draw [arrow] ([xshift=-2cm]4) -> ([xshift=-2cm]8);
\draw [arrow] ([xshift=-3cm]4) -> ([xshift=-3cm]8);
\draw [arrow] (4) -> (8);

\node[block, below of=5, yshift=0.5cm] (9) {L \& K\\adjustments\\in firm 1};
\node[block, below of=6, yshift=0.5cm] (10) {L \& K\\adjustments\\in firm 2};
\node[,right of=10, yshift=0.5cm](11){~};
\node[block, below of=8, yshift=0.5cm] (12) {L \& K\\adjustments\\in firm n};

\draw [arrow] (5) -> (9);
\draw [arrow] (6) -> (10);
\draw [arrow] (8) -> (12);

\draw [arrow] (9) |- + (-1,-1) |- (5); 
%the first -1 in (-1,-1) sets the horizontal size of the arrow
%shall we increase nodes distances to enlarge it a bit?
\draw [arrow] (10) |- + (-1,-1) |- (6);
\draw [arrow] (12) |- + (-1,-1) |- (8);

\draw [arrow] (100) -| (1);
\draw [arrow] (100) -| (2);
\draw [arrow] (100) -| (4);

\node[left of=1, yshift=1.5cm](44){t};
\node[below of=44,yshift=-4cm](45){t+1};
\draw [arrow] (44) -| + (-1,-1) |- (45);
\end{tikzpicture}
\end{scriptsize}



==> simulationSteps.tex <==
% Define colors
\definecolor{firmColor}{RGB}{255, 200, 200}
\definecolor{plannerColor}{RGB}{200, 255, 200}
\definecolor{processColor}{RGB}{200, 200, 255}

\begin{tikzpicture}[auto, node distance=0.6cm,>=Latex]
    % Nodes
    %\node[draw, fill=firmColor] (init) {Init Firms};
    \node[draw, fill=plannerColor] (plannerDeciding) {1. Planner Deciding Actions};
    \node[draw, fill=plannerColor, below=of plannerDeciding] (plannerDiffusing) {2. Planner Diffusing Production Orders};
    \node[draw, fill=firmColor, below=of plannerDiffusing] (firmsProducing) {3. Firms Producing};
    \node[draw, fill=processColor, below=of firmsProducing] (productionProcesses) {4. Production Processes running};
    \node[draw, fill=plannerColor, below=of productionProcesses] (plannerPreparing) {5. Planner Preparing And Making Distribution of Investment Goods};
    \node[draw, fill=firmColor, below=of plannerPreparing] (firmsConcluding) {6. Firms Concluding Production};
    \node[draw, fill=plannerColor, below=of firmsConcluding] (plannerGenerating) {7. Planner Generating Demand Orders};
    \node[draw, fill=firmColor, below=of plannerGenerating] (enterprisesBalancesheet) {8. Enterprises Making Balance Sheet};

    % Arrows
    %\draw[->] (init) -- (plannerDeciding);
    \draw[->] (plannerDeciding) -- (plannerDiffusing);
    \draw[->] (plannerDiffusing) -- (firmsProducing);
    \draw[->] (firmsProducing) -- (productionProcesses);
    \draw[->] (productionProcesses) -- (plannerPreparing);
    \draw[->] (plannerPreparing) -- (firmsConcluding);
    \draw[->] (firmsConcluding) -- (plannerGenerating);
    \draw[->] (plannerGenerating) -- (enterprisesBalancesheet);
\end{tikzpicture}

